On the trade-off between event-based and periodic state estimation under bandwidth constraints

Event-based methods carefully select when to transmit information to enable high-performance control and estimation over resource-constrained communication networks. However, they come at a cost. For instance, event-based communication induces a higher computational load and increases the complexity of the scheduling problem. Thus, in some cases, allocating available slots to agents periodically in circular order may be superior. In this article, we discuss, for a specific example, when the additional complexity of event-based methods is beneficial. We evaluate our analysis in a synthetical example and on 20 simulated cart-pole systems.

==> tikz/cart-pole.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={periodic},
ylabel={$\norm{\hat{e}}^2$},
width=0.45\textwidth,
height=0.15\textheight,
xticklabels=\empty,
x grid style={darkgray176},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00116110513582371
1 0.0850824609822304
2 0.993994386722992
3 0.398176473374493
4 0.990121817807124
5 0.666790635013945
6 1.0354294520271
7 0.309976896603762
8 1.36199589459046
9 0.375239066888425
10 0.894395765050752
11 0.566785662781483
12 0.595634988825582
13 0.70374631238714
14 0.576348270881721
15 0.54122195250107
16 0.629052765724249
17 0.465567533763103
18 0.416593180713992
19 0.947602651018811
20 0.276186401565555
21 0.755268976896609
22 0.52314775441385
23 0.480989218069026
24 0.661660453754616
25 0.624621889921025
26 0.405125731072099
27 0.706021731158156
28 0.442006445495686
29 0.466726239219775
30 0.767728391253587
31 0.318612515091236
32 0.654485340588175
33 0.586152845113608
34 0.40644530761971
35 0.651649531540984
36 0.578382948838796
37 0.402248958022651
38 0.734201788741719
39 0.421472117433543
40 0.493811875120023
41 0.708803045266788
42 0.36511595438265
43 0.619936046038933
44 0.608725708995046
45 0.360576288018913
46 0.668115177652178
47 0.562819602574365
48 0.393127228096822
49 0.733619723607753
50 0.418357424843122
51 0.495556737837832
52 0.705828303684156
53 0.381443677473206
54 0.599888190745699
55 0.622388729762874
56 0.363619538343726
57 0.681169288794349
58 0.550810944222889
59 0.400152365439154
60 0.733343573619856
61 0.428181749992019
62 0.492028616379606
63 0.71169585869156
64 0.371665007101299
65 0.58890213490782
66 0.639258037263393
67 0.353590439040976
68 0.672885133012817
69 0.543961297724881
70 0.398673720881921
71 0.722027979231699
72 0.443863696342184
73 0.490083367073179
74 0.702586749946046
75 0.378118323619059
76 0.592644931860152
77 0.645300368903629
78 0.360252145744324
79 0.677759481990277
80 0.538012157351205
81 0.396839399078267
82 0.728464824182896
83 0.443193625203605
84 0.483547347059082
85 0.703587891582587
86 0.366855299035952
87 0.587342942880792
88 0.649844616189816
89 0.357626871278778
90 0.673360085844873
91 0.543325494257172
92 0.394573589149206
93 0.729232031077528
94 0.456371484469002
95 0.479947013253839
96 0.711077460736153
97 0.374688706729382
98 0.581745068973983
99 0.653273108022742
100 0.357997309975427
101 1.7646076872661
102 3.2682830106378
103 0.460466746411184
104 7.28778770156454
105 7.50191386826839
106 9.43081534642146
107 42.1423169768322
108 159.471783644738
109 6.6568284222127
110 5.96747311149702
111 1.54742223117048
112 6.86321873753187
113 6.78334001842978
114 6.67440978333288
115 34.2369164495345
116 140.767938632792
117 3.35666471330638
118 7.01335205320082
119 1.71764225751337
120 11.7198478320661
121 8.10890817459588
122 4.71871441334309
123 31.4310671690282
124 122.083460605973
125 3.30966919479059
126 9.03709278110226
127 8.01206347210167
128 39.6153132137494
129 8.14629654795233
130 3.54102296966947
131 23.5567979564437
132 90.9565765858091
133 3.46212786101147
134 9.64547740086951
135 17.2794721610068
136 76.203627578449
137 7.45347958933756
138 3.21996989438156
139 13.339205521713
140 50.652546179768
141 4.51516419626877
142 9.49355848380639
143 27.1232256409406
144 114.134904683081
145 6.22072603209813
146 4.01396869144335
147 4.93338484141256
148 19.4011686911973
149 5.91542703934319
150 8.17768696536292
151 33.6357977820724
152 137.268569862837
153 4.75186529982953
154 5.63635371386385
155 0.711562515838711
156 5.65287354380391
157 7.25956833441619
158 6.38766863137521
159 35.1109022809535
160 140.029120488668
161 3.63883472243329
162 7.49938785369212
163 2.21714232628835
164 14.5261901114899
165 8.08492322061578
166 4.5947918933282
167 30.7803078647463
168 120.418550875278
169 3.20358713867314
170 9.04802464684739
171 8.92825288019396
172 42.9692380710441
173 8.09619746749947
174 3.41147961604458
175 22.2205633007098
176 85.3559056457441
177 3.56592824979686
178 9.7562812191962
179 18.6229697430387
180 81.6574696633059
181 7.36094135495745
182 3.27151792679297
183 12.242209480147
184 46.521436724861
185 4.6776242055786
186 9.33029746934571
187 28.064245577954
188 117.532472458496
189 6.00746685886027
190 4.18561850466125
191 4.1222847935738
192 16.5093338559629
193 6.08560330160306
194 8.00676375372784
195 34.1579529397113
196 138.981672482652
197 4.61109437506283
198 5.84016569613669
199 0.583763703370902
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={predictive},
ylabel={$\norm{\hat{e}}^2$},
width=0.45\textwidth,
height=0.15\textheight,
xticklabels=\empty,
x grid style={darkgray176},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00105055676222422
1 0.092630850283951
2 0.685166689053528
3 0.538313673200874
4 0.832099883757411
5 0.647119314225384
6 0.177903214940607
7 0.229713761953213
8 0.636156372747693
9 0.244939577282514
10 0.912693849841251
11 0.300150785468511
12 0.368942903561718
13 0.575293254503148
14 0.255348983892697
15 0.439681138282145
16 0.672568928294396
17 0.21439622969955
18 0.478268923583455
19 0.659095112167118
20 0.269455811982901
21 0.727560271443147
22 0.257514464591231
23 0.263256455485427
24 0.607808118073549
25 0.197214505880468
26 0.354669431215762
27 0.791536498606164
28 0.147740879905234
29 0.439016395140025
30 0.48199400493298
31 0.165762283262961
32 0.598626478384153
33 0.318842650703089
34 0.201283966774896
35 0.544116161242816
36 0.181129072563555
37 0.362069643325044
38 0.637066596114374
39 0.10673256607093
40 0.468835218348765
41 0.475310799045479
42 0.103971375576307
43 0.586974830920563
44 0.320453727961011
45 0.241091114379293
46 0.594620406636291
47 0.199590288879665
48 0.364659158575585
49 0.621392464085561
50 0.106983379834962
51 0.472319792364739
52 0.466689890183085
53 0.122980792903955
54 0.593333581926842
55 0.299771921444306
56 0.198098761245527
57 0.635874744532241
58 0.212351948388594
59 0.34064174062335
60 0.622204067095099
61 0.11266986247251
62 0.441781692133282
63 0.526001236319252
64 0.127633578981174
65 0.565035892767052
66 0.353427801419045
67 0.214100154761206
68 0.604570542613187
69 0.247327150245412
70 0.385445196354548
71 0.570680333732193
72 0.126510403897013
73 0.470552765591161
74 0.531868282619981
75 0.137338239059408
76 0.60609680221421
77 0.397675999967471
78 0.227261617378297
79 0.645720397457803
80 0.212887673816455
81 0.380416180614154
82 0.645562928299258
83 0.122985939215075
84 0.484490255545906
85 0.623090695992466
86 0.18437826621839
87 0.601847442959752
88 0.34683982423437
89 0.294777077647512
90 0.645665287452235
91 0.209748939336124
92 0.350790930426855
93 0.676165560284343
94 0.133521664505049
95 0.46149372016637
96 0.713819120633415
97 0.234575854721948
98 0.568127385842987
99 0.375185939589696
100 0.336550528296913
101 1.65976528120932
102 3.82059375155037
103 1.84149988585429
104 6.71530744789795
105 6.88459759615219
106 5.09900202350828
107 10.5137558841868
108 5.12235915924458
109 6.72363059280147
110 8.37108569753511
111 3.46233106250495
112 7.54561120773877
113 6.38253949852132
114 4.46956788157713
115 7.43872308718776
116 4.65966290574827
117 5.38307377371006
118 7.56476113937616
119 4.11754807363555
120 7.05489643846468
121 8.33771823665565
122 3.55308755268189
123 6.59452071675746
124 6.57055410313536
125 4.26005816795738
126 9.11410699287396
127 7.21446367941814
128 8.24149894733621
129 9.89581702562858
130 4.8212661678124
131 6.56168372828005
132 7.42309954756301
133 3.7575682123513
134 8.05643552714992
135 8.89745849804027
136 5.56599365387287
137 8.7886289002182
138 5.43273642655751
139 6.39305013091413
140 10.2951642692906
141 8.71937352298522
142 13.158676515117
143 8.85428714505084
144 3.66343358920549
145 6.75409069748055
146 7.00705261451816
147 4.89333116780217
148 10.5090939122913
149 8.77053988983318
150 9.06752408885972
151 9.8924437490398
152 5.11555951404351
153 7.56115481284755
154 9.04123669299269
155 5.93150068021971
156 9.95689449764427
157 9.79893675173833
158 6.42173780260784
159 9.60498222103621
160 6.89416186094507
161 7.98084652939592
162 12.0017103784453
163 9.46921673896275
164 11.707100395176
165 13.199372434569
166 5.62219450938685
167 9.30947086391542
168 9.49534928213635
169 6.7761885886283
170 9.33601537802938
171 5.98781294092952
172 7.33038465731896
173 11.3162446433382
174 8.71988529159706
175 11.0655790530228
176 12.3164966155211
177 4.43422926212472
178 8.08366357266851
179 7.58115022958127
180 4.1754848319722
181 8.22175636034094
182 5.569259931358
183 5.79294293245962
184 9.11935096689685
185 5.90684628214664
186 8.72247163036674
187 8.18823543286048
188 3.4440137952343
189 6.44565998849032
190 7.82196252962968
191 6.16443947237535
192 8.44655246893485
193 5.75655103479371
194 5.89422636512247
195 8.79545038122618
196 5.41931272702963
197 8.63434404110295
198 9.11979702982606
199 4.35447353157878
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={adaptive},
ylabel={$\norm{\hat{e}}^2$},
xlabel={$k$},
width=0.45\textwidth,
height=0.15\textheight,
x grid style={darkgray176},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00103600475102263
1 0.0878212752213502
2 0.583166396645878
3 0.490447517719122
4 0.851063461187813
5 0.762188247218022
6 0.895023463890036
7 0.501716718474965
8 1.23050491801004
9 0.206959519511871
10 0.899462658432031
11 0.444116024314307
12 0.577424309497795
13 0.676953254511668
14 0.669749896871164
15 0.461769272245906
16 0.781535807817881
17 0.520116137497924
18 0.474397007781244
19 0.792121284046919
20 0.378879354413113
21 0.747078623245089
22 0.531800613554633
23 0.416519201122934
24 0.612855895703137
25 0.604022233483651
26 0.376855053648733
27 0.797493064732915
28 0.371647587491977
29 0.48707476624338
30 0.745833160667269
31 0.371336116710567
32 0.621665540659002
33 0.592545956041184
34 0.402527884599875
35 0.639325012895081
36 0.589430719960284
37 0.391588172723001
38 0.735685199428881
39 0.410118900889037
40 0.511871679974758
41 0.708230512381092
42 0.369215053882123
43 0.609062825572962
44 0.629483595522426
45 0.366626995250857
46 0.671818988763374
47 0.557614514907137
48 0.401870787128431
49 0.72822636367212
50 0.428996339750561
51 0.502751786441665
52 0.684520588489938
53 0.377668833598184
54 0.604289356593468
55 0.617984999073021
56 0.355209973392388
57 0.69530644978821
58 0.537263987134061
59 0.404289720382883
60 0.756201271121999
61 0.433655245489633
62 0.486227104207843
63 0.729218724781822
64 0.367505580356618
65 0.57501083833756
66 0.65246845757597
67 0.349466313303608
68 0.656606483190719
69 0.544748145304622
70 0.405314933838741
71 0.709305715649136
72 0.459332933439502
73 0.501521455625627
74 0.698347493815003
75 0.381211429174362
76 0.600090829952134
77 0.641998288715433
78 0.355243553919429
79 0.679538570264128
80 0.527922123187702
81 0.394363552549944
82 0.725323679644752
83 0.447628559761978
84 0.487480205235536
85 0.705089414960767
86 0.373829693918317
87 0.594094032037791
88 0.645094926662644
89 0.352531065866799
90 0.681913270957117
91 0.53025132604403
92 0.387800518568915
93 0.735341029563995
94 0.447375659316834
95 0.474572737756926
96 0.731515231547609
97 0.383919760593739
98 0.573913831643234
99 0.673056827540142
100 0.360267174874331
101 1.82689064137641
102 4.13218985524562
103 2.59987894046893
104 7.96794158558052
105 8.08015409971481
106 6.42810100179172
107 11.4724901446839
108 5.98357876227456
109 11.3090548937354
110 8.73986341150496
111 4.0814730911052
112 8.10432637647328
113 7.15476882622505
114 4.80769090914393
115 7.4306385326955
116 4.71539139184158
117 5.95166459927085
118 8.85001106326186
119 5.73717670835087
120 8.342993396018
121 8.93045819996957
122 3.59440896470174
123 6.81420791580239
124 7.98087663488889
125 7.26974397944846
126 11.3996602876494
127 8.4499130980367
128 8.99028007669006
129 10.0732700049763
130 4.924270269212
131 7.20052205668199
132 8.69865320732543
133 5.36115654155372
134 9.03858628961212
135 8.29677894410409
136 5.13645391289563
137 8.83900135044833
138 5.81648941551811
139 6.73141424912065
140 10.1570682468254
141 7.84739132333075
142 11.7945839785582
143 7.82493512671425
144 2.27909303969441
145 7.23806305449298
146 7.6604403762861
147 4.69085419164618
148 8.7675508829856
149 5.98743681108011
150 6.54275958086453
151 9.46321312952808
152 6.10968868751322
153 9.1535877673027
154 9.60770260193181
155 4.37032845266345
156 6.91676799515794
157 7.38129874669018
158 5.4449355434822
159 10.4939928148089
160 8.76671978556477
161 8.87535558747757
162 10.2611448117971
163 5.34089153521627
164 8.17848773443418
165 10.1829602682021
166 7.85026007846431
167 11.8411384876043
168 10.5053579563807
169 7.60136548084536
170 9.85098917173332
171 7.07128018722564
172 8.96984375517793
173 13.5826369325828
174 11.1106251695562
175 12.9128519877816
176 13.8116254622657
177 5.33081355145566
178 8.46443992308983
179 7.812002587946
180 5.62407033429292
181 9.23061921652861
182 6.52929191555384
183 6.67275080966969
184 9.6269512179926
185 6.16880459999751
186 8.93196826508565
187 8.10602460977716
188 4.39236395603828
189 8.04520019091181
190 9.08484579127405
191 6.17884112963107
192 8.59775215395933
193 5.67026701039868
194 5.82803528763292
195 8.55032506456449
196 4.92671386575908
197 7.99777666979515
198 8.33095299409218
199 3.64955045220242
};
\end{groupplot}

\end{tikzpicture}


==> tikz/full_traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{full_traj}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={periodic},
ylabel={$\norm{\hat{e}}^2$},
width=0.45\textwidth,
height=0.15\textheight,
xticklabels=\empty,
x grid style={darkgray176},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0.0245134036787256
2 0.0396000871135279
3 0.0490640928636452
4 0.0466921822815865
5 0.0699172264233356
6 0.098477883945938
7 0.0984760209231312
8 0.0886198756088424
9 0.0878242559703231
10 0.133273977071579
11 0.120788638826376
12 0.149512144926491
13 0.162737847379156
14 0.113943621099296
15 0.142537654270759
16 0.130068074589197
17 0.148015992165548
18 0.122710539269807
19 0.113177808884649
20 0.149408595589982
21 0.159896255846791
22 0.114449133196357
23 0.123293059683067
24 0.131788390033574
25 0.09862639571389
26 0.0981547823268793
27 0.0724330669401031
28 0.0968040116769803
29 0.135274525927129
30 0.117386223345932
31 0.124565751705038
32 0.112465825706883
33 0.124666784521384
34 0.0960542797551302
35 0.0620107170828865
36 0.0782107988966079
37 0.139711891594659
38 0.11193690437542
39 0.0836249490419231
40 0.0712581230139475
41 0.0856424395902345
42 0.0918191649824497
43 0.106444782860911
44 0.12519228692748
45 0.108703278062498
46 0.100982798807428
47 0.132780005410179
48 0.121637906938623
49 0.124841771579221
50 0.0870720516577858
51 0.0923857337043799
52 0.125231663146357
53 0.130605828094581
54 0.110708064457434
55 0.103019554781565
56 0.0816932771899796
57 0.0903199435416554
58 0.105294287775589
59 0.105229841242207
60 0.137587653988352
61 0.110861929714498
62 0.129887386632232
63 0.138525351541342
64 0.127465147250769
65 0.139207103938781
66 0.139922771695086
67 0.121501008949518
68 0.106376303110228
69 0.12193491905006
70 0.119165606958053
71 0.115983539312459
72 0.13107586541997
73 0.119440515100438
74 0.138499586924843
75 0.129756222655457
76 0.0917883405314888
77 0.100779723098945
78 0.104780044303889
79 0.133358911119403
80 0.100668986493363
81 0.105626419338344
82 0.0896134703249563
83 0.0882122575502134
84 0.110041403348114
85 0.145153508643178
86 0.1117064553168
87 0.0809045054674285
88 0.165393493560244
89 0.14448616420896
90 0.127666853954319
91 0.112990108641268
92 0.102540182671691
93 0.0851617640258052
94 0.133157697166474
95 0.198288593487835
96 0.119362927529667
97 0.137418735982436
98 0.0917760133190487
99 0.0544387903732951
100 0.0815076140991177
101 0.134076766116762
102 0.204172140563806
103 0.183191933429524
104 0.106522760282064
105 0.0944388550407282
106 0.12333559939689
107 0.11402683694371
108 0.101763882761457
109 0.271576067215797
110 0.252347236455139
111 0.289681323509916
112 0.16567207916785
113 0.871535205065148
114 0.574200068357611
115 0.297213607286302
116 0.104374981575911
117 0.332104757974853
118 1.02953835846638
119 1.11086891561064
120 0.218803744083104
121 0.210160538444595
122 0.206670211743165
123 0.18418642380554
124 0.347316741825791
125 0.250009695831183
126 0.253373486800649
127 0.141010897381165
128 0.139636786892198
129 0.165437652979198
130 0.229509351642928
131 0.185641068735704
132 0.131912079038656
133 0.1206176009177
134 0.206597311969373
135 0.174587029415058
136 0.132205188320553
137 0.203045135705296
138 0.285199521808843
139 0.506352839370954
140 0.0878868675930875
141 0.128732022105105
142 0.230719794702314
143 0.265456672574284
144 0.209203661706597
145 0.186155085093713
146 0.314714111945209
147 0.674620491017611
148 0.0981695755642797
149 0.109687710357108
150 0.199999642044575
151 0.215578764828687
152 0.199323976774155
153 0.267025805626521
154 0.357012140938472
155 0.136511842627738
156 0.145024962808129
157 0.246328909822712
158 0.467588057612891
159 0.189282589545086
160 0.111469733077992
161 0.177505679450894
162 0.171049673954019
163 0.151978172222458
164 0.127048153222972
165 0.210101681764816
166 0.126559708342877
167 0.430914525014656
168 0.0872614279432531
169 0.104230346248932
170 0.152733899262691
171 0.133963583659606
172 0.181425511547977
173 0.188859738664551
174 0.154762658229086
175 0.141483840738285
176 0.190888932055324
177 0.196248742282143
178 0.411584934598822
179 0.22994217597976
180 0.154783107373766
181 0.145282632813716
182 0.123736403594225
183 0.381904191779128
184 0.131821776162348
185 0.176383043236347
186 0.204304585151044
187 0.157641436758795
188 0.144903765100721
189 0.16839114498741
190 0.164787139929837
191 0.113533536580031
192 0.266544096900408
193 0.25897251496732
194 0.358029321535762
195 0.296226285271546
196 0.11721577040556
197 0.290184044611294
198 0.257192998853289
199 0.214768013645842
200 0.067494063321573
201 0.157067744350814
202 0.200418432766883
203 0.242722953017859
204 0.325223099872081
205 0.338034741819755
206 0.262621522689294
207 0.418554829794451
208 0.304965008383905
209 0.32277288638791
210 0.403214035394783
211 0.413031870068776
212 0.355589379674308
213 0.291283693506032
214 0.336618774861098
215 0.331735936852493
216 0.455667481098653
217 0.431676322909403
218 0.459702412317069
219 0.306911067026535
220 0.284823424213157
221 0.325156642228414
222 0.364604777150369
223 0.383437252133855
224 0.296660304466955
225 0.290143448644655
226 0.396225222520937
227 0.386797147693068
228 0.412065476665124
229 0.42914038425842
230 0.503948264385575
231 0.456740787230271
232 0.501100580807558
233 0.341280907810363
234 0.236450764899679
235 0.249481174887065
236 0.299791801540868
237 0.352177138248047
238 0.381416744795089
239 0.609034009463441
240 0.374579093533647
241 0.443679056140033
242 0.388921579284171
243 0.391456472121041
244 0.288167816265243
245 0.252801798347994
246 0.28660615426473
247 0.349095325674852
248 0.394664950661833
249 0.28492378884388
250 0.255902633186732
251 0.339934855101491
252 0.328498039969939
253 0.314108269007661
254 0.328395779738932
255 0.240522629003053
256 0.205556048578498
257 0.296254343335437
258 0.265668152454302
259 0.442752746832172
260 0.354524860385267
261 0.28342778167514
262 0.362118064992905
263 0.391628634035511
264 0.382521084636585
265 0.420249656889122
266 0.341005242322914
267 0.273638958695562
268 0.36202725608579
269 0.362606912157172
270 0.369898619756029
271 0.345534730076414
272 0.331628942228077
273 0.33828184352019
274 0.339277921334799
275 0.313221935822302
276 0.250464174404773
277 0.219637259876057
278 0.359557681913518
279 0.285178684629354
280 0.300368818741343
281 0.529759969952977
282 0.613975635854486
283 0.285629384493173
284 0.3617628510971
285 0.525358741298648
286 0.497203241342046
287 0.466186277014877
288 0.485095979407924
289 0.296778559474801
290 0.307573344280567
291 0.327085668828097
292 0.35231938799008
293 0.414604252375186
294 0.54093979856218
295 0.378841488917063
296 0.274518038401771
297 0.602645196770425
298 0.510854296724273
299 0.35250317804506
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={predictive},
ylabel={$\norm{\hat{e}}^2$},
width=0.45\textwidth,
height=0.15\textheight,
xticklabels=\empty,
x grid style={darkgray176},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0.0245134036787256
2 0.0286394813843195
3 0.039206556948865
4 0.049718728192735
5 0.0656965411324378
6 0.0786455928820562
7 0.0897424527428965
8 0.0840968146944058
9 0.095714131167951
10 0.102528633427314
11 0.102647378461938
12 0.17621385548664
13 0.130672262741227
14 0.0843245901731744
15 0.118581856986308
16 0.123615754684083
17 0.124736773775123
18 0.117748346366703
19 0.0939238637939123
20 0.104457669883685
21 0.10860621815098
22 0.0830515233913353
23 0.0986003164340806
24 0.0967503002661152
25 0.123639856658361
26 0.124562896062644
27 0.0876015609693523
28 0.0891209869795912
29 0.160321005401224
30 0.122623890637564
31 0.129007516587103
32 0.13253505222937
33 0.131853991792069
34 0.104155541982065
35 0.0746276485642962
36 0.138168140274635
37 0.167030400377445
38 0.14894128020034
39 0.0941478735283849
40 0.0760332732726501
41 0.0890551220592995
42 0.106101177221143
43 0.0893940862008124
44 0.110763708125094
45 0.114200647848894
46 0.101885273181464
47 0.114160454738688
48 0.08714864441691
49 0.0968579495078624
50 0.0871167399032558
51 0.0682652397325613
52 0.0929517699582408
53 0.0681461803132918
54 0.0899760679836289
55 0.0852753330862021
56 0.0857461749533646
57 0.09399458355541
58 0.136638738182303
59 0.0922862917549336
60 0.100803531641357
61 0.114932214905599
62 0.125564159000869
63 0.161066679075601
64 0.105396199677821
65 0.126189585596653
66 0.130543420808341
67 0.116936949936632
68 0.122938141668956
69 0.132327279864052
70 0.139336160149981
71 0.142335880632254
72 0.174449476442359
73 0.136509162436392
74 0.143620751987537
75 0.124108926760277
76 0.158596849251978
77 0.12254497875206
78 0.102653572517258
79 0.139839391120249
80 0.137095014130453
81 0.137052192289462
82 0.130867684741583
83 0.0931345099784685
84 0.0777608583423842
85 0.116991421164026
86 0.091864730092816
87 0.0637999413176538
88 0.13872582440036
89 0.10274557804673
90 0.109131462386879
91 0.103428160408854
92 0.107140568814398
93 0.0937077464735837
94 0.151096098859655
95 0.179568545993628
96 0.1371705404877
97 0.139403468483901
98 0.119251742026514
99 0.10578463845154
100 0.131660208995527
101 0.133166340491243
102 0.148179950189453
103 0.208533463878493
104 0.158649249781684
105 0.119852796291584
106 0.130508299927221
107 0.0676130924304544
108 0.0770758565284566
109 0.268101189044393
110 0.0897633680898057
111 0.148425386842933
112 0.158584271670599
113 0.564566565588913
114 0.191148916933365
115 0.184621420984264
116 0.136456820131752
117 0.326188270279412
118 0.455104820369397
119 0.201738738682501
120 0.255771640029853
121 0.242948533553857
122 0.176186963313356
123 0.144381231426319
124 0.34591200583936
125 0.117490232997432
126 0.177590196401412
127 0.13562498032298
128 0.111709447743377
129 0.159827997937865
130 0.161005847788917
131 0.198970324122309
132 0.144164249792273
133 0.148448107375208
134 0.252777258306791
135 0.164874161331845
136 0.135882097212442
137 0.215229698432457
138 0.477039558667845
139 0.151971137982846
140 0.128187763521114
141 0.132378927460403
142 0.263900345348254
143 0.367321479644033
144 0.158280873184623
145 0.287837264152785
146 0.506124377632683
147 0.177104664118808
148 0.13664259678076
149 0.139975661856155
150 0.202839875459017
151 0.209401261108023
152 0.213544656729296
153 0.237729188480855
154 0.323920024502164
155 0.26668406934993
156 0.205060074565223
157 0.195289028388996
158 0.333199211100633
159 0.251983862404541
160 0.138553162079368
161 0.174592687073334
162 0.108964628444078
163 0.146305624005527
164 0.122659489526027
165 0.175740610398444
166 0.147582849875573
167 0.541759504369498
168 0.141466952163139
169 0.179235357030926
170 0.177667143929936
171 0.153341818158236
172 0.176867371633467
173 0.164104882205509
174 0.135802626673773
175 0.0956984923129622
176 0.187619745144472
177 0.120355690502566
178 0.31563511170562
179 0.436724604335633
180 0.195742112439422
181 0.245232700753521
182 0.154686901289693
183 0.416223139035205
184 0.196779430123578
185 0.189577745335619
186 0.115183263946002
187 0.134888908674448
188 0.135062442037242
189 0.115806060171633
190 0.139997537359771
191 0.128940036911392
192 0.269569613971754
193 0.155489518763452
194 0.243930819515121
195 0.206962730538903
196 0.171343997386517
197 0.340989862567185
198 0.120890569583022
199 0.0970411468083021
200 0.123638457454623
201 0.189237849744184
202 0.245962314429739
203 0.13826952178732
204 0.309535814318505
205 0.369325039926723
206 0.324157203661018
207 0.408087922980085
208 0.351774533529171
209 0.385069187614661
210 0.511429152354904
211 0.533027847244075
212 0.39022359657967
213 0.435095983684909
214 0.431518149253327
215 0.33307178619296
216 0.527313796721148
217 0.535341606739505
218 0.429457151703016
219 0.477189901006483
220 0.337865581627051
221 0.332483323471353
222 0.36666950421734
223 0.410685120670507
224 0.270507196153379
225 0.340288449945656
226 0.511521569788494
227 0.519203842702218
228 0.382767950600385
229 0.34928037753858
230 0.413898183555439
231 0.65084096671922
232 0.460558582156064
233 0.529941505278275
234 0.489013420457747
235 0.34419237510954
236 0.504225483008061
237 0.398324601041714
238 0.478108729420107
239 0.639378704752651
240 0.525324375325089
241 0.474028303837443
242 0.461497097170989
243 0.53967629430095
244 0.435324786315433
245 0.373343713784698
246 0.438149476667759
247 0.431583790947271
248 0.589785041974232
249 0.388866264297231
250 0.326431010138039
251 0.495290245233697
252 0.482531162783332
253 0.370665621163146
254 0.395491405801144
255 0.332887266314482
256 0.25568503972333
257 0.400469298547942
258 0.41909819642045
259 0.573698154863302
260 0.480820892631697
261 0.448075599288949
262 0.577575902597031
263 0.56962768791068
264 0.642841670942413
265 0.78669629028827
266 0.556526144163556
267 0.371359142556025
268 0.349291547271852
269 0.387373807330364
270 0.377794704731077
271 0.440358289921369
272 0.421734836106492
273 0.437555801392707
274 0.519337966772315
275 0.427678442615024
276 0.296332191941904
277 0.350501199616908
278 0.385144021162135
279 0.377367375963105
280 0.30613819086558
281 0.542393792183353
282 0.411889412385901
283 0.450336002090563
284 0.515569693412323
285 0.531473871781586
286 0.524154917907566
287 0.471824525820118
288 0.447382000902463
289 0.47057465563741
290 0.373596615377504
291 0.342097865033873
292 0.351847634433906
293 0.517204251893471
294 0.504794511722673
295 0.477615206407637
296 0.520775540283349
297 0.711391115341704
298 0.761648641335075
299 0.609663735545638
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={adaptive},
ylabel={$\norm{\hat{e}}^2$},
xlabel={$k$},
width=0.45\textwidth,
height=0.15\textheight,
x grid style={darkgray176},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0.0245134036787256
2 0.0396000871135279
3 0.0490640928636452
4 0.0466921822815865
5 0.0699172264233356
6 0.098477883945938
7 0.0984760209231312
8 0.0886198756088424
9 0.0878242559703231
10 0.133273977071579
11 0.120788638826376
12 0.149512144926491
13 0.162737847379156
14 0.113943621099296
15 0.142537654270759
16 0.130068074589197
17 0.148015992165548
18 0.122710539269807
19 0.113177808884649
20 0.149408595589982
21 0.159896255846791
22 0.114449133196357
23 0.123293059683067
24 0.131788390033574
25 0.09862639571389
26 0.0981547823268793
27 0.0724330669401031
28 0.0968040116769803
29 0.135274525927129
30 0.117386223345932
31 0.124565751705038
32 0.112465825706883
33 0.124666784521384
34 0.0960542797551302
35 0.0620107170828865
36 0.0782107988966079
37 0.139711891594659
38 0.11193690437542
39 0.0836249490419231
40 0.0712581230139475
41 0.0856424395902345
42 0.0918191649824497
43 0.106444782860911
44 0.12519228692748
45 0.108703278062498
46 0.100982798807428
47 0.132780005410179
48 0.121637906938623
49 0.124841771579221
50 0.0870720516577858
51 0.0923857337043799
52 0.125231663146357
53 0.130605828094581
54 0.110708064457434
55 0.103019554781565
56 0.0816932771899796
57 0.0903199435416554
58 0.105294287775589
59 0.105229841242207
60 0.137587653988352
61 0.110861929714498
62 0.129887386632232
63 0.138525351541342
64 0.127465147250769
65 0.139207103938781
66 0.139922771695086
67 0.121501008949518
68 0.106376303110228
69 0.12193491905006
70 0.119165606958053
71 0.115983539312459
72 0.13107586541997
73 0.119440515100438
74 0.138499586924843
75 0.129756222655457
76 0.0917883405314888
77 0.100779723098945
78 0.104780044303889
79 0.133358911119403
80 0.100668986493363
81 0.105626419338344
82 0.0896134703249563
83 0.0882122575502134
84 0.110041403348114
85 0.145153508643178
86 0.1117064553168
87 0.0809045054674285
88 0.165393493560244
89 0.14448616420896
90 0.127666853954319
91 0.112990108641268
92 0.102540182671691
93 0.0851617640258052
94 0.133157697166474
95 0.198288593487835
96 0.119362927529667
97 0.137418735982436
98 0.0917760133190487
99 0.0544387903732951
100 0.0815076140991177
101 0.12555392997216
102 0.152709460889986
103 0.211778576063706
104 0.156846312668914
105 0.138198335719251
106 0.144410379758906
107 0.0899658928772842
108 0.103652218864549
109 0.272123989854389
110 0.0893305174269734
111 0.147341329376685
112 0.145620331255597
113 0.551806326759293
114 0.146032576231178
115 0.137831448334673
116 0.135871961842025
117 0.310903833850875
118 0.439912076647579
119 0.226056553404131
120 0.256808031470616
121 0.249890330135989
122 0.192412569510273
123 0.110448400721156
124 0.338410572242503
125 0.145810729427937
126 0.196312425600234
127 0.11475181125442
128 0.189101769314249
129 0.176443964358177
130 0.165993803267791
131 0.219490995278528
132 0.177413842850391
133 0.144881028234331
134 0.207794954145943
135 0.155284271377481
136 0.123892219649526
137 0.212407473220321
138 0.471126650115137
139 0.1556445740788
140 0.123655617227713
141 0.142914595194501
142 0.248699073914863
143 0.384202344559648
144 0.197062435196005
145 0.332828670302054
146 0.525016808355851
147 0.2026834589253
148 0.127776991455541
149 0.170736856982424
150 0.205643338032699
151 0.187523512304016
152 0.200939471569481
153 0.247535892650469
154 0.327363913677062
155 0.225007057017743
156 0.210924180781973
157 0.192487872608828
158 0.32674586972226
159 0.257881657969454
160 0.184157711717637
161 0.236863833777614
162 0.215348374893663
163 0.248943208660357
164 0.127416559895588
165 0.16550813432608
166 0.138767806621167
167 0.504689198869886
168 0.10391274674685
169 0.125386915393417
170 0.133475137677739
171 0.133578745715174
172 0.203356836635128
173 0.185631887162928
174 0.151523771443916
175 0.126915785753724
176 0.229169955415841
177 0.117565926612421
178 0.308024901061769
179 0.415424370610592
180 0.186191722031569
181 0.231687895534286
182 0.131369125865501
183 0.376918794819765
184 0.139890578571769
185 0.124573480992936
186 0.11374957721696
187 0.129757088378985
188 0.144412624475185
189 0.118841228434952
190 0.159127121745913
191 0.137099997201378
192 0.244116166648973
193 0.139955731291646
194 0.232725177183575
195 0.172757552079718
196 0.169153260795137
197 0.369657759031479
198 0.206106468716984
199 0.113876617520052
200 0.116532021978263
201 0.177303638133344
202 0.169054033245261
203 0.155674571214114
204 0.252896975231996
205 0.329055627532132
206 0.24388790679218
207 0.354979236120487
208 0.239024973262046
209 0.283766866496647
210 0.307752335786532
211 0.358858802532257
212 0.311299701838411
213 0.258613968709098
214 0.285530164935125
215 0.27358592029854
216 0.386939288452742
217 0.415668619430101
218 0.419022677429992
219 0.258104244179237
220 0.200673241300772
221 0.294957191225916
222 0.323274281123867
223 0.331627952048231
224 0.261601476792571
225 0.251716851881458
226 0.306027845229281
227 0.320388649198712
228 0.364172717756622
229 0.383017829152485
230 0.43108873278813
231 0.255490192007144
232 0.247400625647858
233 0.321160848749381
234 0.194292660717838
235 0.196893966888455
236 0.230158727027388
237 0.341562737041504
238 0.358392425183345
239 0.577252504979802
240 0.344577790267134
241 0.402924926977506
242 0.344123693178996
243 0.315215390890182
244 0.193228699628317
245 0.219469485371806
246 0.236221521037317
247 0.300707753340157
248 0.281006377114804
249 0.285515262182417
250 0.230869487882026
251 0.327267206546099
252 0.294409345143825
253 0.313798289209598
254 0.300983188116843
255 0.151873072423849
256 0.140665278353104
257 0.29799803152967
258 0.233669074138706
259 0.327904396222367
260 0.25553090361155
261 0.256772596229277
262 0.309837073057253
263 0.338715336991902
264 0.306724637525419
265 0.414217928773531
266 0.308806917167053
267 0.193024347064101
268 0.295568635072654
269 0.349016160384097
270 0.309185116832695
271 0.275090573214943
272 0.294598445828535
273 0.296470449234822
274 0.249976336109364
275 0.235150551689984
276 0.179891090810452
277 0.175279719353472
278 0.27626029038086
279 0.22975359433048
280 0.237073030139829
281 0.497577573051949
282 0.575679590848106
283 0.251543481170612
284 0.291995021388706
285 0.504867411792585
286 0.480668469201208
287 0.427303033145199
288 0.34494480158953
289 0.285881560212782
290 0.272106623878185
291 0.271539786595151
292 0.299636930759154
293 0.384551567560293
294 0.449038630643464
295 0.300608780280642
296 0.24145228344457
297 0.552211739598012
298 0.404384164905149
299 0.227925902198529
};
\end{groupplot}

\end{tikzpicture}


==> tikz/problem_setting.tex <==
% !TEX root = ../root.tex
\tikzsetnextfilename{problem_setting}
\begin{tikzpicture}
\node[align=center, draw, text=black, cloud, cloud puffs=17, cloud puff arc=140, aspect=2.5, fill=white, minimum width=15em, minimum height=4em](nw){Wireless network};
\node[draw, rectangle, above=2.5em of nw](scheduler){Scheduler};
\node[draw, circle, above=2.5em of scheduler](minus){};
\node[draw, rectangle, left=3em of minus](sys){System $i$};
\node[draw, rectangle, right=3em of minus, align=left](loc_est){Local\\ estimator $i$};
\node[draw, rectangle, below=3em of nw, align=left](rem_est){Remote\\ estimator $i$};
\node[rectangle, minimum width=1em, minimum height=1em]at(sys|-scheduler)(switch){};

\draw[->](sys) --node[midway, above]{$x_i(k)$} (minus);
\draw[->](loc_est) --node[midway, above]{$\hat{x}_i(k)$}node[pos=0.9, below]{$-$}(minus);
\draw[->](minus) --node[midway, right]{$\hat{e}_i(k)$}(scheduler);
\draw[->](scheduler) -- (switch.east);
\draw[->](nw) -- node[midway, right]{$\hat{e}_1(k),\ldots,\hat{e}_\mathrm{N}(k)$}(scheduler);
\draw[->, dashed](nw) -- node[midway, right]{$x_i(k-1)$}(rem_est);
\draw(sys) -- node[midway, right]{$x_i(k)$} (switch.north);
\draw[->](switch.south) -- (nw.north-|switch);
\draw (switch.north) -- +(1em, -1em);

\end{tikzpicture}
